The weighted words collector

Motivated by applications in bioinformatics, we consider the word collector problem, i.e. the expected number of calls to a random weighted generator of words of length $n$ before the full collection is obtained. The originality of this instance of the non-uniform coupon collector lies in the, potentially large, multiplicity of the words/coupons of a given probability/composition. We obtain a general theorem that gives an asymptotic equivalent for the expected waiting time of a general version of the Coupon Collector. This theorem is especially well-suited for classes of coupons featuring high multiplicities. Its application to a given language essentially necessitates some knowledge on the number of words of a given composition/probability. We illustrate the application of our theorem, in a step-by-step fashion, on three exemplary languages, revealing asymptotic regimes in $\Theta(\mu(n)\cdot n)$ and $\Theta(\mu(n)\cdot \log n)$, where $\mu(n)$ is the sum of weights over words of length $n$.

==> curves.tikz <==
\begin{tikzpicture}[scale=.8]
 \node[inner sep=0]{\includegraphics[width=400pt]{curves}};
 \node[inner sep=0,rotate=90] at (-260pt,4pt) {$\Psi_m(t)$};
 \node[inner sep=0,rotate=90] at (-5pt,4pt) {$\Psi_m(t)$};
 \node[inner sep=0,] at (130pt,-87pt) {$t$};
 \node[inner sep=0,] at (-125pt,-87pt) {$t$};

 \node[inner sep=0,] at (130pt,-103pt) {Weighted distribution};
 \node[inner sep=0,] at (-125pt,-103pt) {Uniform distribution};

 \node[inner sep=0,] at (-160pt,-86pt) {$t^\ast$};
 \node[inner sep=0,] at (87pt,-86pt) {$t^\ast$};


\end{tikzpicture}

==> rnaex.tikz <==
{
\begin{tikzpicture}
 \node[inner sep=0]{\includegraphics[width=500pt]{rnafull}};
 \node[ circle, rounded corners,inner sep=8pt] (h1) at (101pt,65pt) {};
 \node[ circle, rounded corners,inner sep=3.5pt] (h2) at (244pt,20pt) {};

 \node[ rectangle,inner sep=1pt, below=15pt of h1] (cap) {$\ge \theta$};

 \node[ rectangle,inner sep=1pt, above left=15pt of h2] (cap2) {$\ge \theta$};

\draw (h1) edge[latex-,thick] (cap);
\draw (h2) edge[latex-,thick] (cap2);
 
\end{tikzpicture}
}
